A theory of independent mechanisms for extrapolation in generative models

Generative models can be trained to emulate complex empirical data, but are they useful to make predictions in the context of previously unobserved environments? An intuitive idea to promote such extrapolation capabilities is to have the architecture of such model reflect a causal graph of the true data generating process, such that one can intervene on each node independently of the others. However, the nodes of this graph are usually unobserved, leading to overparameterization and lack of identifiability of the causal structure. We develop a theoretical framework to address this challenging situation by defining a weaker form of identifiability, based on the principle of independence of mechanisms. We demonstrate on toy examples that classical stochastic gradient descent can hinder the model's extrapolation capabilities, suggesting independence of mechanisms should be enforced explicitly during training. Experiments on deep generative models trained on real world data support these insights and illustrate how the extrapolation capabilities of such models can be leveraged.

==> manifold.tex <==
\begin{tikzpicture}
\node (v1) at (-2.5,-1) {};
\node (v2) at (-3.5,1) {};
\node (v4) at (-0.5,3) {};
\node (v3) at (0.5,1.5) {};
\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\draw  plot[smooth, tension=.7] coordinates {(v2) (-2.5,2.5) (v4)};
\draw  plot[smooth, tension=.7] coordinates {(v1) (-1.5,0.5) (v3)};
\node  (v5) at (-2,1.5) {};
\node  (v5lab) at (-1.75,1.75) {$\mathcal{D}_{\theta^*}$};

\draw [thick,blue] plot[smooth, tension=.7] coordinates {(v5) (-2.5,3.5) (-2,5)};
\draw [thick,red] plot[smooth, tension=.7] coordinates {(v5) (-4,2.5) (-4.5,4)};
\node (v6) at (-0.5,0) {};
\node at (-0.5,-2) {};
\node (v7) at (2.5,-2) {};
\node at (2.5,0) {};
\draw  (v6) rectangle (v6);
\draw  (v7) rectangle (v7);
\draw  (v6) rectangle (2.5,-2);
\node (v8) at (0.5,-1) {};
\node (v9) at (1.5,-0.5) {};
\draw  plot[smooth, tension=.7] coordinates {(v8)};
\draw [thick] plot[smooth, tension=.7] coordinates {(0,-1) (v8) (1,-0.5) (v9) (2,-1)};
%\draw  plot[smooth, tension=.7] coordinates {(v8)};
\draw [red] plot[smooth, tension=.7] coordinates {(v8) (0,-2.5) (0,-3.5)};
\draw [blue] plot[smooth, tension=.7] coordinates {(v9) (1,-1.5) (1.5,-3)};
\node [left] at (-2.5,3.5) {$\mathcal{M}_{\theta^*}$};
\node [below] at (-4,2.5) {$\mathcal{M}_{(f_1,f_2)}$};
\node at (-1,2.5) {$\mathcal{C}$};
\node at (0,-3.5) {$(g\tilde{f}_1,\,\tilde{f}_2)$};
\node at (1.5,-3) {$(g{f}_1^*,\,{f}_2)^*$};
\node [below] (v13) at (0.5,-2) {$\tilde{f}_1$};
\node [right] (v12) at (2.5,-1) {$\tilde{f}_2$};
\node [below] (v10) at (1.5,-2) {$f_1^*$};
\node [right] (v11) at (2.5,-0.5) {${f}_2^*$};
\draw [dashed] (v9) edge (v10);
\draw [dashed] (v9) edge (v11);
\draw [dashed] (v8) edge (v12);
\draw [dashed] (v8) edge (v13);
\draw  [->](v9) edge (v5);
\draw  [->](v8) edge (v5);
\node [right] at (-0.5,-1.5) {$\mathcal{F}$};
\end{tikzpicture}

==> pathwaysBetwLayers.tex <==

\usetikzlibrary{arrows}
\begin{tikzpicture}

\node (f1) at (-4.8,-.1) {\Huge $k_2^1$};
  \node (f) at (-2.1,-.1) {\Huge $k_2^i$};
\node (g) at (-0.9,-.7) {\Huge };
\node (h) at (1.5,-.3) {\Huge };

\node (v6) at (-1,-0.5) {};
\node (z1) at (-4.8,1.7) {\Huge $\boldsymbol{V}_1$};
\node (z) at (.45,1.7) {\Huge $\boldsymbol{V}_i$};
\node (x) at (-4.5,-2.5) {\Huge $\boldsymbol{X}$};


\node (v9) at (0.3,0.5) {};
\node (v9b) at (0.4,0.5) {};
\node (v10) at (-2.3,-1.2) {};
\node (v12) at (-4.5,-1.2) {};
\node (v11) at (0.7,-1.2) {};
\node (v13) at (-5.,0.5) {};
\node (v14) at (-2.5,0.5) {};
\node (v15) at (2.5,0.5) {};

\draw [-triangle 60] (v9b) edge (v10) ;
\draw [-triangle 60] (v9) edge (v11) ;
\draw [-triangle 60] (v9) edge (v12) ;
\draw[opacity=0.5] [-triangle 60] (v13) edge (v12) ;
\draw[opacity=0.5] [-triangle 60] (v14) edge (v12) ;
\draw[opacity=0.5] [-triangle 60] (v15) edge (v12) ;



\node (v1) at (-4.5,-1) {};
\node (v2) at (-4,-0.5) {};
\node (v3) at (-2.5,-0.5) {};
\node (v4) at (-3,-1) {};
\node (v1a) at (-4.5,-1.1) {};
\node (v2a) at (-4,-0.6) {};
\node (v3a) at (-2.5,-0.6) {};
\node (v4a) at (-3,-1.1) {};
\node (v1b) at (-4.5,-1.2) {};
\node (v2b) at (-4,-0.7) {};
\node (v3b) at (-2.5,-0.7) {};
\node (v4b) at (-3,-1.2) {};
\node (v1c) at (-4.5,-1.3) {};
\node (v2c) at (-4,-0.8) {};
\node (v3c) at (-2.5,-0.8) {};
\node (v4c) at (-3,-1.3) {};

\tikzset{
    mygauss/.pic={
       \fill (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- cycle ;
 }}
\tikzset{
    mygaussS/.pic={
      \fill (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- cycle ;
      \fill[opacity=0.5] (v1a.center) -- (v2a.center) -- (v3a.center) -- (v4a.center) -- cycle ;
      \fill[opacity=0.5] (v1c.center) -- (v2c.center) -- (v3c.center) -- (v4c.center) -- cycle ;
      \fill[opacity=0.5] (v1b.center) -- (v2b.center) -- (v3b.center) -- (v4b.center) -- cycle ;
 }}
    
    \matrix (A) [column sep=5mm, row sep=40] {
 &\pic[fill=green]{mygauss}; & \pic[fill=green]{mygauss}; & \pic[fill=green]{mygauss}; & \pic[fill=green]{mygauss}; \\
 &\pic[fill=red]{mygaussS}; & \pic[fill=red]{mygauss}; & \pic[fill=red]{mygauss}; &\\};


\end{tikzpicture}


==> vaeSchema.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\cubex}{512/100}
\pgfmathsetmacro{\cubey}{4/5}
\pgfmathsetmacro{\cubez}{4/5}
\pgfmathsetmacro{\xoff}{0}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{0}

\draw[fill=blue,opacity=0.5] (\xoff-12,\yoff+5,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Decoder} cycle;
\draw[fill=orange,opacity=0.5] (\xoff-12,\yoff+4,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Encoder} cycle;
\draw[fill=red,opacity=0.5] (\xoff-12,\yoff+3,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Image} cycle;

\draw[fill=blue, opacity=.5] (\xoff-7.3,\yoff+.4,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge \bf FC}  ++(-2*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(2*\cubey,0,0) -- cycle ;
\draw[fill=blue, opacity=.5] (\xoff-11,\yoff+.4,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge Latent var.}  ++(-.5*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;


\draw[line width=3,<-] (\xoff-9,\yoff-.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;
\draw[line width=3,<-] (\xoff-5.5,\yoff-.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;


\draw[fill=orange, opacity=.5] (\xoff-7.3,\yoff-6.8,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge \bf FC}  ++(-2*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(2*\cubey,0,0) -- cycle ;
\draw[fill=orange, opacity=.5] (\xoff-11.3,\yoff-7,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge Posterior}  ++(-.5*\cubey,0,0) -- ++(0,-.5*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;
%\node  (\xoff-21,\yoff-6.8){Decision \newline(real/fake)};
\draw[line width=3,->] (\xoff-9,\yoff-7.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;
\draw[line width=3,->] (\xoff-5.5,\yoff-7.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;


%\draw[fill=blue] (\xoff-11,\yoff+.4,\zoff-\cubez) --    ++(-.5*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;



\tikzstyle{myedgestyle} = [decorate, decoration={brace, amplitude=5pt}]
%\draw[myedgestyle] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 512} ++(-\cubex,0,0);
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 512} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Coarse level \\ \Huge 64} ++(-\cubex,0,0) ;

\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{256/100}
\pgfmathsetmacro{\cubey}{8/5}
\pgfmathsetmacro{\cubez}{8/5}
\pgfmathsetmacro{\xoff}{4}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-1}

%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 256} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Intermediate level \\ \Huge 64} ++(-\cubex,0,0) ;


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{128/100}
\pgfmathsetmacro{\cubey}{16/5}
\pgfmathsetmacro{\cubez}{16/5}
\pgfmathsetmacro{\xoff}{7}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-2}
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 128} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Fine level \\ \Huge 32} ++(-\cubex,0,0) ;


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{64/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{10}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-3}
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 64} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Image level \\ \Huge 16} ++(-\cubex,0,0);


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;



\pgfmathsetmacro{\cubex}{3/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{14}
\pgfmathsetmacro{\yoff}{-1.5}
\pgfmathsetmacro{\zoff}{-1}

\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 3} ++(20*\cubex,0,0) ;
\draw[fill=red,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{512/100}
\pgfmathsetmacro{\cubey}{4/5}
\pgfmathsetmacro{\cubez}{4/5}
\pgfmathsetmacro{\xoff}{0}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{0}


\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{256/100}
\pgfmathsetmacro{\cubey}{8/5}
\pgfmathsetmacro{\cubez}{8/5}
\pgfmathsetmacro{\xoff}{4}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-1}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{128/100}
\pgfmathsetmacro{\cubey}{16/5}
\pgfmathsetmacro{\cubez}{16/5}
\pgfmathsetmacro{\xoff}{7}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-2}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{64/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{10}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-3}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;



\end{tikzpicture}
